Dynamic Connected Cooperative Coverage Problem

We study the so-called dynamic coverage problem by agents located in some topological graph. The agents must visit all regions of interest but they also should stay connected to the base via multi-hop. We prove that the algorithmic complexity of this planning problem is PSPACE-complete. Furthermore we prove that the problem becomes NP-complete for bounded plans. We also prove the same complexities for the reachability problem of some positions. We also prove that complexities are maintained for a subclass of topological graphs.

==> picture_execution.tex <==
\newcommand{\ok}{\includegraphics[height=2mm]{check.png}}
\newcommand{\imgDrone}{\includegraphics[height=2mm]{drone_black.png}}
\newcommand\scalepictureexecution{0.35}
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\node at (0.5, 2.9) {\imgDrone};
\node at (0.46, 2.86) {\imgDrone};
\node at (0.42, 2.82) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node0) edge (node4);
\draw[communicationtransition, orange] (node0) edge (node4);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (0.5, 2.9) {\imgDrone};
\node at (0.46, 2.86) {\imgDrone};
\node at (1.5, 1.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node0) edge (node4);
\draw[communicationtransition, orange] (node4) edge (node5);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (1.5, 1.5) {\ok};
\node at (0.5, 2.9) {\imgDrone};
\node at (1.5, 1.9) {\imgDrone};
\node at (3.5, 1.9) {\imgDrone};
\end{tikzpicture}
%

\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node4) edge (node5);
\draw[communicationtransition, orange] (node4) edge (node6);
\draw[communicationtransition, orange] (node5) edge (node6);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (1.5, 1.9) {\imgDrone};
\node at (3.5, 1.9) {\imgDrone};
\node at (5.5, 1.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node4) edge (node6);
\draw[communicationtransition, orange] (node6) edge (node10);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (1.5, 1.9) {\imgDrone};
\node at (5.5, 1.9) {\imgDrone};
\node at (6.5, 2.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node3) edge (node7);
\draw[communicationtransition, orange] (node7) edge (node9);
\draw[communicationtransition, orange] (node0) edge (node3);
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (2.5, 2.9) {\imgDrone};
\node at (6.5, 0.9) {\imgDrone};
\node at (4.5, 2.9) {\imgDrone};
\end{tikzpicture}
%

\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node4) edge (node6);
\draw[communicationtransition, orange] (node6) edge (node8);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (2.5, 2.5) {\ok};
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (4.5, 2.5) {\ok};
\node at (6.5, 0.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (1.5, 1.9) {\imgDrone};
\node at (4.5, 0.9) {\imgDrone};
\node at (5.5, 1.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node4) edge (node6);
\draw[communicationtransition, orange] (node4) edge (node5);
\draw[communicationtransition, orange] (node5) edge (node6);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (2.5, 2.5) {\ok};
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (4.5, 2.5) {\ok};
\node at (4.5, 0.5) {\ok};
\node at (6.5, 0.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (1.5, 1.9) {\imgDrone};
\node at (5.5, 1.9) {\imgDrone};
\node at (3.5, 1.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node2) edge (node4);
\draw[communicationtransition, orange] (node4) edge (node5);
\draw[communicationtransition, orange] (node0) edge (node2);
\draw[communicationtransition, orange] (node0) edge (node4);
\node at (2.5, 2.5) {\ok};
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (4.5, 2.5) {\ok};
\node at (4.5, 0.5) {\ok};
\node at (6.5, 0.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (2.5, 0.9) {\imgDrone};
\node at (3.5, 1.9) {\imgDrone};
\node at (1.5, 1.9) {\imgDrone};
\end{tikzpicture}
%

\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\draw[communicationtransition, orange] (node1) edge (node4);
\draw[communicationtransition, orange] (node1) edge (node3);
\draw[communicationtransition, orange] (node3) edge (node4);
\draw[communicationtransition, orange] (node0) edge (node1);
\draw[communicationtransition, orange] (node0) edge (node4);
\draw[communicationtransition, orange] (node0) edge (node3);
\node at (2.5, 0.5) {\ok};
\node at (2.5, 2.5) {\ok};
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (4.5, 2.5) {\ok};
\node at (4.5, 0.5) {\ok};
\node at (6.5, 0.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (0.5, 0.9) {\imgDrone};
\node at (1.5, 1.9) {\imgDrone};
\node at (2.5, 2.9) {\imgDrone};
\end{tikzpicture}
%
\hfill
\begin{tikzpicture}[scale=\scalepictureexecution]
\tikzstyle{node} = [draw, circle, fill=black, inner sep=0.5mm];
\tikzstyle{movetransition} = [draw, gray!50!black];
\tikzstyle{communicationtransition} = [communication, bend right=20];
\node[node] (node0) at (0.5, 2.5){};
\node[node] (node1) at (0.5, 0.5){};
\node[node] (node2) at (2.5, 0.5){};
\node[node] (node3) at (2.5, 2.5){};
\node[node] (node4) at (1.5, 1.5){};
\node[node] (node5) at (3.5, 1.5){};
\node[node] (node6) at (5.5, 1.5){};
\node[node] (node7) at (4.5, 2.5){};
\node[node] (node8) at (4.5, 0.5){};
\node[node] (node9) at (6.5, 0.5){};
\node[node] (node10) at (6.5, 2.5){};
\draw[movetransition] (node0) edge (node0);
\draw[movetransition] (node0) edge (node1);
\draw[movetransition] (node0) edge (node3);
\draw[movetransition] (node0) edge (node4);
\draw[movetransition] (node1) edge (node0);
\draw[movetransition] (node1) edge (node1);
\draw[movetransition] (node1) edge (node2);
\draw[movetransition] (node1) edge (node4);
\draw[movetransition] (node2) edge (node1);
\draw[movetransition] (node2) edge (node2);
\draw[movetransition] (node2) edge (node4);
\draw[movetransition] (node3) edge (node0);
\draw[movetransition] (node3) edge (node3);
\draw[movetransition] (node3) edge (node4);
\draw[movetransition] (node4) edge (node0);
\draw[movetransition] (node4) edge (node1);
\draw[movetransition] (node4) edge (node2);
\draw[movetransition] (node4) edge (node3);
\draw[movetransition] (node4) edge (node4);
\draw[movetransition] (node4) edge (node5);
\draw[movetransition] (node5) edge (node4);
\draw[movetransition] (node5) edge (node5);
\draw[movetransition] (node5) edge (node6);
\draw[movetransition] (node6) edge (node5);
\draw[movetransition] (node6) edge (node6);
\draw[movetransition] (node6) edge (node7);
\draw[movetransition] (node6) edge (node8);
\draw[movetransition] (node6) edge (node9);
\draw[movetransition] (node6) edge (node10);
\draw[movetransition] (node7) edge (node6);
\draw[movetransition] (node7) edge (node7);
\draw[movetransition] (node7) edge (node10);
\draw[movetransition] (node8) edge (node6);
\draw[movetransition] (node8) edge (node8);
\draw[movetransition] (node8) edge (node9);
\draw[movetransition] (node9) edge (node6);
\draw[movetransition] (node9) edge (node8);
\draw[movetransition] (node9) edge (node9);
\draw[movetransition] (node9) edge (node10);
\draw[movetransition] (node10) edge (node6);
\draw[movetransition] (node10) edge (node7);
\draw[movetransition] (node10) edge (node9);
\draw[movetransition] (node10) edge (node10);
\draw[communicationtransition] (node0) edge (node1);
\draw[communicationtransition] (node0) edge (node2);
\draw[communicationtransition] (node0) edge (node3);
\draw[communicationtransition] (node0) edge (node4);
\draw[communicationtransition] (node1) edge (node2);
\draw[communicationtransition] (node1) edge (node3);
\draw[communicationtransition] (node1) edge (node4);
\draw[communicationtransition] (node2) edge (node4);
\draw[communicationtransition] (node2) edge (node8);
\draw[communicationtransition] (node3) edge (node4);
\draw[communicationtransition] (node3) edge (node7);
\draw[communicationtransition] (node4) edge (node5);
\draw[communicationtransition] (node4) edge (node6);
\draw[communicationtransition] (node5) edge (node6);
\draw[communicationtransition] (node6) edge (node7);
\draw[communicationtransition] (node6) edge (node8);
\draw[communicationtransition] (node6) edge (node9);
\draw[communicationtransition] (node6) edge (node10);
\draw[communicationtransition] (node7) edge (node9);
\draw[communicationtransition] (node7) edge (node10);
\draw[communicationtransition] (node8) edge (node9);
\draw[communicationtransition] (node8) edge (node10);
\draw[communicationtransition] (node9) edge (node10);
\node at (0.5, 0.5) {\ok};
\node at (2.5, 0.5) {\ok};
\node at (2.5, 2.5) {\ok};
\node at (1.5, 1.5) {\ok};
\node at (3.5, 1.5) {\ok};
\node at (5.5, 1.5) {\ok};
\node at (4.5, 2.5) {\ok};
\node at (4.5, 0.5) {\ok};
\node at (6.5, 0.5) {\ok};
\node at (6.5, 2.5) {\ok};
\node at (0.5, 2.9) {\imgDrone};
\node at (0.46, 2.86) {\imgDrone};
\node at (0.42, 2.82) {\imgDrone};
\end{tikzpicture}
%
\hfill
